Faster Weighted and Unweighted Tree Edit Distance and APSP Equivalence

The tree edit distance (TED) between two rooted ordered trees with $n$ nodes labeled from an alphabet $\Sigma$ is the minimum cost of transforming one tree into the other by a sequence of valid operations consisting of insertions, deletions and relabeling of nodes. The tree edit distance is a well-known generalization of string edit distance and has been studied since the 1970s. Years of steady improvements have led to an $O(n^3)$ algorithm [DMRW 2010]. Fine-grained complexity casts light onto the hardness of TED showing that a truly subcubic time algorithm for TED implies a truly subcubic time algorithm for All-Pairs Shortest Paths (APSP) [BGMW 2020]. Therefore, under the popular APSP hypothesis, a truly subcubic time algorithm for TED cannot exist. However, unlike many problems in fine-grained complexity for which conditional hardness based on APSP also comes with equivalence to APSP, whether TED can be reduced to APSP has remained unknown. In this paper, we resolve this. Not only we show that TED is fine-grained equivalent to APSP, our reduction is tight enough, so that combined with the fastest APSP algorithm to-date [Williams 2018] it gives the first ever subcubic time algorithm for TED running in $n^3/2^{\Omega(\sqrt{\log{n}})}$ time. We also consider the unweighted tree edit distance problem in which the cost of each edit is one. For unweighted TED, a truly subcubic algorithm is known due to Mao [Mao 2022], later improved slightly by D\"{u}rr [D\"{u}rr 2023] to run in $O(n^{2.9148})$. Their algorithm uses bounded monotone min-plus product as a crucial subroutine, and the best running time for this product is $\tilde{O}(n^{\frac{3+\omega}{2}})\leq O(n^{2.6857})$ (where $\omega$ is the exponent of fast matrix multiplication). In this work, we close this gap and give an algorithm for unweighted TED that runs in $\tilde{O}(n^{\frac{3+\omega}{2}})$ time.

==> tikz/align_graph.tex <==
\usetikzlibrary{matrix}

\def\fx{{5, 2, 5, 4, 5}}
\def\gy{{3, 2, 3, 5, 5}}

\def\lx{{"2","3-4"}}
\def\ly{{"2","3","4-5"}}

\begin{tikzpicture}[>=stealth, scale=0.8]

     \node at (2.5, 6) {$\bar{\bG}$};
    
    \foreach \x in {0,...,5}
        \foreach \y in {0,...,5} {
            \node[circle, draw, fill, scale=0.5] (\x\y) at (\x,\y) {};
            \pgfmathtruncatemacro{\lbx}{\x + 1}
            \pgfmathtruncatemacro{\lby}{\y + 1}

            \ifnum\y=0
                \node[below=10pt] at (\x\y) {\lbx};
            \fi
            \ifnum\x=0
                \node[left=10pt] at (\x\y) {\lby};
            \fi
        }

    \foreach \x in {0,...,4}
        \foreach \y in {0,...,5} {
            \pgfmathtruncatemacro{\nextx}{\x + 1}
            \draw[->] (\x\y) -- (\nextx\y);
        }
    \foreach \x in {0,...,5}
        \foreach \y in {0,...,4} {
            \pgfmathtruncatemacro{\nexty}{\y + 1}
            \draw[->] (\x\y) -- (\x\nexty);
        }

    \foreach \x in {0,...,4}
        \foreach \y in {0,...,4} {
            \pgfmathparse{\fx[\x]}
            \let\fvalue\pgfmathresult
            \pgfmathparse{\gy[\y]}
            \let\gvalue\pgfmathresult
            \draw[->] (\x\y) -- (\fvalue\gvalue);
        }


    \draw[red, thick] (0.5,0.5) rectangle (3.5,4.5);

    \begin{scope}[shift={(7,1)}]
        \draw[red, thick] (-0.3,-0.3) rectangle (1.3,2.3);

        \foreach \x in {0,...,1}
            \foreach \y in {0,...,2} {
                \pgfmathparse{\lx[\x]}
                \let\xlabel\pgfmathresult
                \pgfmathparse{\ly[\y]}
                \let\ylabel\pgfmathresult

                \node[circle, draw, fill, scale=0.5] (s\x\y) at (\x,\y) {};
                \ifnum\y=0
                    \node[below=10pt] at (s\x\y) {\xlabel};
                \fi
                \ifnum\x=0
                    \node[left=10pt] at (s\x\y) {\ylabel};
                \fi
            }

        \node at (0.5, 3) {$\bar{\bG}\fragment{2}{4}\fragment{2}{5}$};

        \foreach \x in {0,...,0}
            \foreach \y in {0,...,2} {
                \pgfmathtruncatemacro{\nextx}{\x + 1}
                \draw[->] (s\x\y) -- (s\nextx\y);
            }
        \foreach \x in {0,...,1}
            \foreach \y in {0,...,1} {
                \pgfmathtruncatemacro{\nexty}{\y + 1}
                \draw[->] (s\x\y) -- (s\x\nexty);
            }

        \draw[->] (s00) -- (s11);
        \draw[->] (s01) -- (s12);

    \end{scope}

    \draw[red, thick] (3.5,0.5) -- (6.7,0.7);
    \draw[red, thick] (3.5,4.5) -- (6.7,3.3);

    \node at (-10.5, 5) {$\bF$};

    \node[circle, draw, scale=0.8] (v1) at (-9,5) {$v_1$};
    \node[circle, draw, scale=0.8] (v2) at (-9.5,4) {$v_2$};
    \node[circle, draw, scale=0.8] (v3) at (-8.5,4) {$v_3$};
    \node[circle, draw, scale=0.8] (v4) at (-9,3) {$v_4$};
    \node[circle, draw, scale=0.8] (v5) at (-8,3) {$v_5$};
    \draw (v1) -- (v2);
    \draw (v1) -- (v3);
    \draw (v3) -- (v4);
    \draw (v3) -- (v5);

    \node at (-4,4) {
            \begin{tabular}{c|c|c|c|c|c}
                $\pi_{\bF}$ & 1 & 2 & 3 & 4 & 5 \\
                \hline
                & 6 & 3 & 6 & 5 & 6 \\
            \end{tabular}
        };

    \node at (-10.5, 2.5) {$\bF'$};

    \node[circle, draw, scale=0.8] (v1p) at (-10,1.5) {$v_1'$};
    \node[circle, draw, scale=0.8] (v2p) at (-10.5,0.5) {$v_2'$};
    \node[circle, draw, scale=0.8] (v3p) at (-9.5,0.5) {$v_3'$};
    \node[circle, draw, scale=0.8] (v4p) at (-8,1.5) {$v_4'$};
    \node[circle, draw, scale=0.8] (v5p) at (-8.5,0.5) {$v_5'$};
    \draw (v1p) -- (v2p);
    \draw (v1p) -- (v3p);
    \draw (v4p) -- (v5p);


    \node at (-4,1) {
        \begin{tabular}{c|c|c|c|c|c}
            $\pi_{\bF'}$ & 1 & 2 & 3 & 4 & 5 \\
            \hline
            & 4 & 3 & 4 & 6 & 6 \\
        \end{tabular}
    };


\end{tikzpicture}


==> tikz/cat_map.tex <==
\usetikzlibrary{matrix}

\begin{tikzpicture}[>=stealth, scale=0.6]

    \draw[thick] (0,-2) node[below left] {$(1, 1)$} rectangle (10,6) node[above right] {$(n+1, n'+1)$};

    \draw[rounded corners, teal, shift={(-0.05,-0.05)}] (0,-2) -- (0,-1) -- (2,-1) -- (2, -0.5) -- (3,-0.5) -- (3, 0.5) -- (4.5, 0.5) -- (4.5, 1) -- (8, 1);
    \draw[rounded corners, blue, shift={(0.05,0.05)}] (0,-2) -- (0,-1.5) -- (1,-1.5) -- (1, -0.5) -- (2, -0.5) -- (3,-0.5) -- (3, 3) -- (3.5,3) -- (3.5, 4.5);
    \draw[rounded corners, orange] (3.5, 4.5) -- (4.5, 4.5) -- (4.5,4)  -- (6, 4) -- (6, 2) -- (8, 2) -- (8, 1);

    \node[circle, fill, draw, red, thick, scale=0.4] (gc1) at (0, -1.5) {};
    \node[circle, fill, draw, red, thick, scale=0.4] (gc2) at (1, -1) {};
    \node[circle, fill, draw, red, thick, scale=0.4] (gc3) at (3, 0) {};

    \node[circle, fill, draw, red, thick, scale=0.4, label={right:$(b,b')$}] (gc4) at (8, 1) {};
    \node[circle, fill, draw, red, thick, scale=0.4, label={above:$(a,a')$}] (gc5) at (3.5, 4.5) {};

    \begin{scope}[shift={(-10, 8)}]
        \foreach \x in {0,...,2} {
            \node[circle, draw, fill, scale=0.5] (c\x) at (0,-\x) {};
            \node[circle, draw, fill, scale=0.5] (l\x) at (-0.5,-\x-0.5) {};
            \node[circle, draw, fill, scale=0.5] (r\x) at (+0.5,-\x-0.5) {};
            \draw[->] (c\x) -- (l\x);
            \draw[->] (c\x) -- (r\x);
        }
        \foreach \x in {0,...,1} {
            \pgfmathtruncatemacro{\nextx}{\x + 1}
            \draw[->] (c\x) -- (c\nextx);
        }

        \foreach \x in {4,...,7} {
            \node[circle, draw, fill, scale=0.5] (c\x) at (0,-\x) {};
            \node[circle, draw, fill, scale=0.5] (l\x) at (-0.5,-\x-0.5) {};
            \node[circle, draw, fill, scale=0.5] (r\x) at (+0.5,-\x-0.5) {};
            \draw[->] (c\x) -- (l\x);
            \draw[->] (c\x) -- (r\x);
        }
        \foreach \x in {4,...,6} {
            \pgfmathtruncatemacro{\nextx}{\x + 1}
            \draw[->] (c\x) -- (c\nextx);
        }

        \foreach \x in {9,...,12} {
            \node[circle, draw, fill, scale=0.5] (c\x) at (0,-\x) {};
            \node[circle, draw, fill, scale=0.5] (l\x) at (-0.5,-\x-0.5) {};
            \node[circle, draw, fill, scale=0.5] (r\x) at (+0.5,-\x-0.5) {};
            \draw[->] (c\x) -- (l\x);
            \draw[->] (c\x) -- (r\x);
        }
        \foreach \x in {9,...,11} {
            \pgfmathtruncatemacro{\nextx}{\x + 1}
            \draw[->] (c\x) -- (c\nextx);
        }

        \draw[dashed, ->] (c2) -- (c4);
        \draw[dashed, ->] (c7) -- (c9);

        \node[circle, draw, red] (mc1) at (0, 0) {};
        \node[circle, draw, red] (mc2) at (0, -2) {};
        \node[circle, draw, red, label={left:$l_a$}] (mc3) at (-0.5, -5.5) {};
        \node[circle, draw, red, label={[label distance=6pt]left:$c_b$}] (mc4) at (0, -11) {};

        \draw[blue, opacity=0.3, line width=4pt] (-0.5,0) -- (-0.5,-3);
        \draw[blue, opacity=0.3, line width=4pt, dashed] (-0.5,-3) -- (-0.5,-4);
        \draw[blue, opacity=0.3, line width=4pt] (-0.5,-4) -- (-0.5,-5);

        \draw[teal, opacity=0.3, line width=4pt] (0.5,0) -- (0.5,-3);
        \draw[teal, opacity=0.3, line width=4pt, dashed] (0.5,-3) -- (0.5,-4);
        \draw[teal, opacity=0.3, line width=4pt] (0.5,-4) -- (0.5,-8);
        \draw[teal, opacity=0.3, line width=4pt, dashed] (0.5,-8) -- (0.5,-9);
        \draw[teal, opacity=0.3, line width=4pt] (0.5,-9) -- (0.5,-11);

        \draw[orange, opacity=0.3, line width=4pt] (-0.5,-6) -- (-0.5,-8);
        \draw[orange, opacity=0.3, line width=4pt, dashed] (-0.5,-8) -- (-0.5,-9);
        \draw[orange, opacity=0.3, line width=4pt] (-0.5,-9) -- (-0.5,-11);

        \node at (-1.2, 0) {$\bT$};
    \end{scope}

    \begin{scope}[shift={(-6, 8)}]
        \foreach \x in {0,...,2} {
            \node[circle, draw, fill, scale=0.5] (cp\x) at (0,-\x) {};
            \node[circle, draw, fill, scale=0.5] (lp\x) at (-0.5,-\x-0.5) {};
            \node[circle, draw, fill, scale=0.5] (rp\x) at (+0.5,-\x-0.5) {};
            \draw[->] (cp\x) -- (lp\x);
            \draw[->] (cp\x) -- (rp\x);
        }
        \foreach \x in {0,...,1} {
            \pgfmathtruncatemacro{\nextx}{\x + 1}
            \draw[->] (cp\x) -- (cp\nextx);
        }

        \foreach \x in {4,...,7} {
            \node[circle, draw, fill, scale=0.5] (cp\x) at (0,-\x) {};
            \node[circle, draw, fill, scale=0.5] (lp\x) at (-0.5,-\x-0.5) {};
            \node[circle, draw, fill, scale=0.5] (rp\x) at (+0.5,-\x-0.5) {};
            \draw[->] (cp\x) -- (lp\x);
            \draw[->] (cp\x) -- (rp\x);
        }
        \foreach \x in {4,...,6} {
            \pgfmathtruncatemacro{\nextx}{\x + 1}
            \draw[->] (cp\x) -- (cp\nextx);
        }

        \foreach \x in {9,...,12} {
            \node[circle, draw, fill, scale=0.5] (cp\x) at (0,-\x) {};
            \node[circle, draw, fill, scale=0.5] (lp\x) at (-0.5,-\x-0.5) {};
            \node[circle, draw, fill, scale=0.5] (rp\x) at (+0.5,-\x-0.5) {};
            \draw[->] (cp\x) -- (lp\x);
            \draw[->] (cp\x) -- (rp\x);
        }
        \foreach \x in {9,...,11} {
            \pgfmathtruncatemacro{\nextx}{\x + 1}
            \draw[->] (cp\x) -- (cp\nextx);
        }

        \draw[dashed, ->] (cp2) -- (cp4);
        \draw[dashed, ->] (cp7) -- (cp9);

        \node[circle, draw, red] (mc1p) at (0, -1) {};
        \node[circle, draw, red] (mc2p) at (0, -2) {};
        \node[circle, draw, red, label={[label distance=6pt]right:$c_{a'}'$}] (mc3p) at (0, -10) {};
        \node[circle, draw, red, label={right:$r_{b'}'$}] (mc4p) at (0.5, -6.5) {};

        \draw[teal, opacity=0.3, line width=4pt] (0.5,0) -- (0.5,-3);
        \draw[teal, opacity=0.3, line width=4pt, dashed] (0.5,-3) -- (0.5,-4);
        \draw[teal, opacity=0.3, line width=4pt] (0.5,-4) -- (0.5,-6);

        \draw[blue, opacity=0.3, line width=4pt] (-0.5,0) -- (-0.5,-3);
        \draw[blue, opacity=0.3, line width=4pt, dashed] (-0.5,-3) -- (-0.5,-4);
        \draw[blue, opacity=0.3, line width=4pt] (-0.5,-4) -- (-0.5,-8);
        \draw[blue, opacity=0.3, line width=4pt, dashed] (-0.5,-8) -- (-0.5,-9);
        \draw[blue, opacity=0.3, line width=4pt] (-0.5,-9) -- (-0.5,-10);

        \draw[orange, opacity=0.3, line width=4pt] (0.5,-7) -- (0.5,-8);
        \draw[orange, opacity=0.3, line width=4pt, dashed] (0.5,-8) -- (0.5,-9);
        \draw[orange, opacity=0.3, line width=4pt] (0.5,-9) -- (0.5,-10);

        \node at (1.2, 0) {$\bT'$};
    \end{scope}

    \draw[red] (mc1) -- (mc1p);
    \draw[red] (mc2) -- (mc2p);
    \draw[red] (mc3) -- (mc3p);
    \draw[red] (mc4) -- (mc4p);

\end{tikzpicture}


==> tikz/cat_to_sed.tex <==
\usetikzlibrary{arrows.meta, bending}
\tikzset{snake it/.style={decorate, decoration=snake}}

\begin{tikzpicture}

    \begin{scope}[scale=0.8]
        \node[scale=1.3] at (2, 4) {$\bF$};
        \fill (2,3) circle (3pt) node[above right] {$s_1$};
        \fill (2,2) circle (3pt) node[above right] {$s_2$};
        \fill (2,0) circle (3pt) node[above right] {$s_{m-1}$};
        \fill (2,-1) circle (3pt) node[above right] {$s_{m}$};
        \draw (2,3) -- (2,2);
        \draw[dashed] (2,2) -- (2,0);
        \draw (2,0) -- (2,-1);
    
    
        \draw[fill=blue, draw=black, fill opacity=0.7] (0.5,2.8) -- (1,2) -- (0,2) -- (0.5,2.8);
        \draw (0.5,2.8) node[left=10pt] {$L_1$} -- (2,3);
    
        \draw[fill=blue, draw=black, fill opacity=0.7] (0.5,1.8) -- (1,1) -- (0,1) -- (0.5,1.8);
        \draw (0.5,1.8) node[left=10pt] {$L_2$} -- (2,2);
    
        \draw[dotted, thick] (0.5,0.7) -- (0.5,0.1);
    
        \draw[fill=blue, draw=black, fill opacity=0.7] (0.5,-0.2) -- (1,-1) -- (0,-1) -- (0.5,-0.2);
        \draw (0.5,-0.2) node[left=10pt] {$L_{m-1}$} -- (2,0);
    
        \draw[fill=blue, draw=black, fill opacity=0.7] (0.5,-1.2) -- (1,-2) -- (0,-2) -- (0.5,-1.2);
        \draw (0.5,-1.2) node[left=10pt] {$L_{m}$} -- (2,-1);
    
    
        \draw[fill=teal, draw=black, fill opacity=0.7] (3.5,2.8) -- (4,2) -- (3,2) -- (3.5,2.8);
        \draw (3.5,2.8) node[right=10pt] {$R_1$} -- (2,3);
    
        \draw[fill=teal, draw=black, fill opacity=0.7] (3.5,1.8) -- (4,1) -- (3,1) -- (3.5,1.8);
        \draw (3.5,1.8) node[right=10pt] {$R_2$} -- (2,2);
    
        \draw[dotted, thick] (3.5,0.7) -- (3.5,0.1);
    
        \draw[fill=teal, draw=black, fill opacity=0.7] (3.5,-0.2) -- (4,-1) -- (3,-1) -- (3.5,-0.2);
        \draw (3.5,-0.2) node[right=10pt] {$R_{m-1}$} -- (2,0);
    
        \draw[fill=teal, draw=black, fill opacity=0.7] (3.5,-1.2) -- (4,-2) -- (3,-2) -- (3.5,-1.2);
        \draw (3.5,-1.2) node[right=10pt] {$R_{m}$} -- (2,-1);
    \end{scope}

    \begin{scope}[scale=0.8, shift={(8, 0)}]
        \node[scale=1.3] at (2, 4) {$\bF'$};
        \fill (2,3) circle (3pt) node[above right] {$s_1'$};
        \fill (2,2) circle (3pt) node[above right] {$s_2'$};
        \fill (2,0) circle (3pt) node[above right] {$s_{m'-1}'$};
        \fill (2,-1) circle (3pt) node[above right] {$s_{m'}'$};
        \draw (2,3) -- (2,2);
        \draw[dashed] (2,2) -- (2,0);
        \draw (2,0) -- (2,-1);


        \draw[fill=blue, draw=black, fill opacity=0.7] (0.5,2.8) -- (1,2) -- (0,2) -- (0.5,2.8);
        \draw (0.5,2.8) node[left=10pt] {$L_1'$} -- (2,3);

        \draw[fill=blue, draw=black, fill opacity=0.7] (0.5,1.8) -- (1,1) -- (0,1) -- (0.5,1.8);
        \draw (0.5,1.8) node[left=10pt] {$L_2'$} -- (2,2);

        \draw[dotted, thick] (0.5,0.7) -- (0.5,0.1);

        \draw[fill=blue, draw=black, fill opacity=0.7] (0.5,-0.2) -- (1,-1) -- (0,-1) -- (0.5,-0.2);
        \draw (0.5,-0.2) node[left=10pt] {$L_{m'-1}'$} -- (2,0);

        \draw[fill=blue, draw=black, fill opacity=0.7] (0.5,-1.2) -- (1,-2) -- (0,-2) -- (0.5,-1.2);
        \draw (0.5,-1.2) node[left=10pt] {$L_{m'}'$} -- (2,-1);


        \draw[fill=teal, draw=black, fill opacity=0.7] (3.5,2.8) -- (4,2) -- (3,2) -- (3.5,2.8);
        \draw (3.5,2.8) node[right=10pt] {$R_1'$} -- (2,3);

        \draw[fill=teal, draw=black, fill opacity=0.7] (3.5,1.8) -- (4,1) -- (3,1) -- (3.5,1.8);
        \draw (3.5,1.8) node[right=10pt] {$R_2'$} -- (2,2);

        \draw[dotted, thick] (3.5,0.7) -- (3.5,0.1);

        \draw[fill=teal, draw=black, fill opacity=0.7] (3.5,-0.2) -- (4,-1) -- (3,-1) -- (3.5,-0.2);
        \draw (3.5,-0.2) node[right=10pt] {$R_{m'-1}'$} -- (2,0);

        \draw[fill=teal, draw=black, fill opacity=0.7] (3.5,-1.2) -- (4,-2) -- (3,-2) -- (3.5,-1.2);
        \draw (3.5,-1.2) node[right=10pt] {$R_{m'}'$} -- (2,-1);
    \end{scope}

    \begin{scope}[scale=0.8, shift={(0, -3)}]
        \draw (-1,-8) -- (5,-8) -- (5,-4) -- (-1,-4) -- (-1,-8);

        \draw[rounded corners, teal, shift={(-0.95,-5.95)}] (0,-2) -- (0,-1) -- (2,-1) -- (2, -0.5) -- (3,-0.5) -- (3, 0.5) -- (4.5, 0.5) -- (4.5, 1) -- (5, 1) -- (5, 1.5) -- (5.75, 1.5) -- (5.75, 2) -- (6,2);
        \draw[rounded corners, blue, shift={(-1.05,-6.05)}] (0,-2) -- (0,-1.5) -- (1,-1.5) -- (1, -0.5) -- (2, -0.5) -- (3,-0.5) -- (3, 1) -- (4, 1) -- (4, 1.5) -- (6,1.5) -- (6,2);

        \draw (0.5,-5) -- (3.5,-5) -- (3.5,-7) -- (0.5,-7) -- (0.5,-5);
        \draw[orange, line width=4pt, opacity=0.5] (0.5,-5) -- (3.5,-5) -- (3.5,-7);
        \draw[purple, line width=4pt, opacity=0.5] (0.5,-5) -- (0.5,-7) -- (3.5,-7);

        \draw[dashed] (0.5,-7) -- (0.5,-8.2);
        \draw[dashed] (3.5,-7) -- (3.5,-8.2);

        \draw[dashed] (0.5,-5) -- (-1.2,-5);
        \draw[dashed] (0.5,-7) -- (-1.2,-7);

        \draw[very thick] (-1,-7.8) -- (-1,-8.2) node[below] {$s_1$};
        \draw[very thick] (-0.5,-7.8) -- (-0.5,-8.2) node[below] {$s_2$};
        \draw[very thick] (0.5,-7.8) -- (0.5,-8.2) node[below] {$s_a$};
        \draw[very thick] (3.5,-7.8) -- (3.5,-8.2) node[below] {$s_b$};
        \draw[very thick] (5,-7.8) -- (5,-8.2) node[below] {$s_m$};

        \draw[very thick] (-0.8,-8) -- (-1.2,-8) node[left] {$s_1'$};
        \draw[very thick] (-0.8,-7.5) -- (-1.2,-7.5) node[left] {$s_2'$};
        \draw[very thick] (-0.8,-7) -- (-1.2,-7) node[left] {$s_{a'}'$};
        \draw[very thick] (-0.8,-5) -- (-1.2,-5) node[left] {$s_{b'}'$};
        \draw[very thick] (-0.8,-4) -- (-1.2,-4) node[left] {$s_{m'}'$};

        % \draw[very thick, blue, ->] (5.5, -6) -- (6, -5.5); 
        % \draw[very thick, teal, ->] (5.5, -6) -- (6, -6.5); 
    \end{scope}

    \begin{scope}[scale=0.8, shift={(9.5, -6.25)}]
        \draw[rounded corners, teal, shift={(-0.95,-5.95)}] (0,-2) -- (0,-1) -- (2,-1) -- (2, -0.5) -- (3,-0.5) -- (3, 0.5) -- (4.5, 0.5) -- (4.5, 1) -- (5, 1) -- (5, 1.5) -- (5.75, 1.5) -- (5.75, 2) -- (6,2);
    
        \draw[teal] (-1,-8) -- (5,-8) -- (5,-4) -- (-1,-4) -- (-1,-8);

        \draw[very thick, teal] (-1,-7.8) -- (-1,-8.2);
        \draw[very thick, teal] (-0.375,-7.8) -- (-0.375,-8.2);
        \draw[very thick, teal] (0.375,-7.8) -- (0.375,-8.2);
      
        \draw[very thick, teal] (3.675,-7.8) -- (3.675,-8.2);
        \draw[very thick, teal] (4.375,-7.8) -- (4.375,-8.2);
        \draw[very thick, teal] (5,-7.8) -- (5,-8.2); 
        \draw[very thick, teal] (-0.8,-8) -- (-1.2,-8);
        \draw[very thick, teal] (-0.8,-7.375) -- (-1.2,-7.375);
        \draw[very thick, teal] (-0.8,-6.675) -- (-1.2,-6.675);
      
        \draw[very thick, teal] (-0.8,-4.675) -- (-1.2,-4.675);
        \draw[very thick, teal] (-0.8,-5.375) -- (-1.2,-5.375);
        \draw[very thick, teal] (-0.8,-4) -- (-1.2,-4);

        \draw[fill=teal, draw=black, fill opacity=0.7] (-0.75,-8.25) -- (-0.5,-9) -- (-1,-9) -- (-0.75,-8.25);
        \node[rotate=-90] at (-0.75, -9.75) {\footnotesize $\rev(R_1)$};

        \draw[fill=teal, draw=black, fill opacity=0.7] (0,-8.25) -- (0.25,-9) -- (-0.25,-9) -- (0,-8.25);
        \node[rotate=-90] at (0, -9.75) {\footnotesize $\rev(R_2)$};

        \draw[fill=teal, draw=black, fill opacity=0.7] (4,-8.25) -- (4.25,-9) -- (3.75,-9) -- (4,-8.25);
        \node[rotate=-90] at (4, -10) {\footnotesize $\rev(R_{m-1})$};
        
        \draw[fill=teal, draw=black, fill opacity=0.7] (4.75,-8.25) -- (5,-9) -- (4.5,-9) -- (4.75,-8.25);
        \node[rotate=-90] at (4.75, -9.75) {\footnotesize $\rev(R_{m})$};

        \draw[dotted, thick] (0.5,-8.75) -- (3.5, -8.75);

        \draw[fill=teal, draw=black, fill opacity=0.7] (-1.25,-7.75) -- (-2,-8) -- (-2,-7.5) -- (-1.25,-7.75);
        \node at (-2.75, -7.75) {\footnotesize $\rev(R_1')$};

        \draw[fill=teal, draw=black, fill opacity=0.7] (-1.25,-7) -- (-2,-7.25) -- (-2,-6.75) -- (-1.25,-7);
        \node at (-2.75, -7) {\footnotesize $\rev(R_2')$};

        \draw[dotted, thick] (-1.75,-5.5) -- (-1.75, -6.5);

         \draw[fill=teal, draw=black, fill opacity=0.7] (-1.25,-5) -- (-2,-5.25) -- (-2,-4.75) -- (-1.25,-5);
        \node at (-3, -5) {\footnotesize $\rev(R_{m'-1}')$};
        \draw[fill=teal, draw=black, fill opacity=0.7] (-1.25,-4.25) -- (-2,-4.5) -- (-2,-4) -- (-1.25,-4.25);
        \node at (-2.75, -4.25) {\footnotesize $\rev(R_{m'}')$};
        
    \end{scope}

    \begin{scope}[scale=0.8, shift={(9.5, 0)}]
        \draw[rounded corners, blue, shift={(-1.05,-6.05)}] (0,-2) -- (0,-1.5) -- (1,-1.5) -- (1, -0.5) -- (2, -0.5) -- (3,-0.5) -- (3, 1) -- (4, 1) -- (4, 1.5) -- (6,1.5) -- (6,2);

    
        \draw[blue] (-1,-8) -- (5,-8) -- (5,-4) -- (-1,-4) -- (-1,-8);

        \draw[very thick, blue] (-1,-7.8) -- (-1,-8.2);
        \draw[very thick, blue] (-0.375,-7.8) -- (-0.375,-8.2);
        \draw[very thick, blue] (0.375,-7.8) -- (0.375,-8.2);
      
        \draw[very thick, blue] (3.675,-7.8) -- (3.675,-8.2);
        \draw[very thick, blue] (4.375,-7.8) -- (4.375,-8.2);
        \draw[very thick, blue] (5,-7.8) -- (5,-8.2); 
        \draw[very thick, blue] (-0.8,-8) -- (-1.2,-8);
        \draw[very thick, blue] (-0.8,-7.375) -- (-1.2,-7.375);
        \draw[very thick, blue] (-0.8,-6.675) -- (-1.2,-6.675);
      
        \draw[very thick, blue] (-0.8,-4.675) -- (-1.2,-4.675);
        \draw[very thick, blue] (-0.8,-5.375) -- (-1.2,-5.375);
        \draw[very thick, blue] (-0.8,-4) -- (-1.2,-4);

        \draw[fill=blue, draw=black, fill opacity=0.7] (-0.75,-8.25) -- (-0.5,-9) -- (-1,-9) -- (-0.75,-8.25);
        \node[rotate=-90] at (-0.75, -9.5) {\footnotesize $L_1$};

        \draw[fill=blue, draw=black, fill opacity=0.7] (0,-8.25) -- (0.25,-9) -- (-0.25,-9) -- (0,-8.25);
        \node[rotate=-90] at (0, -9.5) {\footnotesize $L_2$};

        \draw[fill=blue, draw=black, fill opacity=0.7] (4,-8.25) -- (4.25,-9) -- (3.75,-9) -- (4,-8.25);
        \node[rotate=-90] at (4, -9.75) {\footnotesize $L_{m-1}$};
        
        \draw[fill=blue, draw=black, fill opacity=0.7] (4.75,-8.25) -- (5,-9) -- (4.5,-9) -- (4.75,-8.25);
        \node[rotate=-90] at (4.75, -9.5) {\footnotesize $L_{m}$};

        \draw[dotted, thick] (0.5,-8.75) -- (3.5, -8.75);

        \draw[fill=blue, draw=black, fill opacity=0.7] (-1.25,-7.75) -- (-2,-8) -- (-2,-7.5) -- (-1.25,-7.75);
        \node at (-2.5, -7.75) {\footnotesize $L_1'$};

        \draw[fill=blue, draw=black, fill opacity=0.7] (-1.25,-7) -- (-2,-7.25) -- (-2,-6.75) -- (-1.25,-7);
        \node at (-2.5, -7) {\footnotesize $L_2'$};

        \draw[dotted, thick] (-1.75,-5.5) -- (-1.75, -6.5);

         \draw[fill=blue, draw=black, fill opacity=0.7] (-1.25,-5) -- (-2,-5.25) -- (-2,-4.75) -- (-1.25,-5);
        \node at (-2.75, -5) {\footnotesize $L_{m'-1}'$};
        \draw[fill=blue, draw=black, fill opacity=0.7] (-1.25,-4.25) -- (-2,-4.5) -- (-2,-4) -- (-1.25,-4.25);
        \node at (-2.5, -4.25) {\footnotesize $L_{m'}'$};
        
    \end{scope}
    
\end{tikzpicture}

==> tikz/cat_trees.tex <==
\usetikzlibrary{matrix}

\begin{tikzpicture}[>=stealth, scale=0.8]
    \foreach \x in {0,...,6}
        \foreach \y in {0,...,6} {
            \node[circle, draw, fill, scale=0.5] (\x\y) at (\x,\y) {};
            \pgfmathtruncatemacro{\lbx}{\x + 1}
            \pgfmathtruncatemacro{\lby}{\y + 1}

            \ifnum\y=0
                \node[below=10pt] at (\x\y) {\lbx};
            \fi
            \ifnum\x=0
                \node[left=10pt] at (\x\y) {\lby};
            \fi
        }

    \foreach \x in {0,...,5}
        \foreach \y in {0,...,6} {
            \pgfmathtruncatemacro{\nextx}{\x + 1}
            \draw[->] (\x\y) -- (\nextx\y);
        }
    \foreach \x in {0,...,6}
        \foreach \y in {0,...,5} {
            \pgfmathtruncatemacro{\nexty}{\y + 1}
            \draw[->] (\x\y) -- (\x\nexty);
        }

    \foreach \x in {0,...,5}
        \foreach \y in {0,...,5} {
            \pgfmathtruncatemacro{\nextx}{\x + 1}
            \pgfmathtruncatemacro{\nexty}{\y + 1}
            \draw[->] (\x\y) -- (\nextx\nexty);
        }

    \draw[dashed] (-0.35, -0.35) -- (-0.35, 1.35) -- (1.35, 1.35) -- (1.35, -0.35) -- (-0.35,-0.35);
    \draw[dashed] (-6.5, -0.5) -- (-3, -0.5) -- (-3, 4) -- (-6.5, 4) -- (-6.5,-0.5);
    \draw[dashed] (-3, -0.5) -- (-0.35, -0.35);
    \draw[dashed] (-3, 4) -- (-0.35, 1.35);

    \draw[blue, opacity=0.7, line width=1.5pt, shift={(-0.07,0.07)}] (0,0) -- (0,1) -- (1,2) -- (1, 3) -- (2, 3) -- (3,3) -- (4,4) -- (4,5) -- (5,5) -- (5,6) -- (6, 6);
    \draw[teal, opacity=0.7, line width=1.5pt, shift={(0.07,-0.07)}] (0,0) -- (0,1) -- (1,2) -- (2, 2) -- (3,3) -- (3,4) -- (4,5) -- (5,5) -- (6, 6);

    \node[circle, draw, red, thick] (gc1) at (0, 1) {};
    \node[circle, draw, red, thick] (gc2) at (3, 3) {};
    \node[circle, draw, red, thick] (gc3) at (4, 5) {};

    \begin{scope}[shift={(-12, 5)}]
        \foreach \x in {0,...,5} {
            \node[circle, draw, fill, scale=0.5] (c\x) at (0,-\x) {};
            \node[circle, draw, fill, scale=0.5] (l\x) at (-0.5,-\x-0.5) {};
            \node[circle, draw, fill, scale=0.5] (r\x) at (+0.5,-\x-0.5) {};
            \draw[->] (c\x) -- (l\x);
            \draw[->] (c\x) -- (r\x);
        }
        \foreach \x in {0,...,4} {
            \pgfmathtruncatemacro{\nextx}{\x + 1}
            \draw[->] (c\x) -- (c\nextx);
        }
        \node[circle, draw, red] (mc1) at (0, 0) {};
        \node[circle, draw, red] (mc2) at (0, -3) {};
        \node[circle, draw, red] (mc3) at (0, -4) {};

        \draw[blue, opacity=0.3, line width=4pt] (-0.5,0) -- (-0.5,-6);
        \draw[teal, opacity=0.3, line width=4pt] (+0.5,0) -- (+0.5,-6);

        \node at (-1.2, 0) {$\bT$};
    \end{scope}

    \begin{scope}[shift={(-9, 5)}]
        \foreach \x in {0,...,5} {
            \node[circle, draw, fill, scale=0.5] (cp\x) at (0,-\x) {};
            \node[circle, draw, fill, scale=0.5] (lp\x) at (-0.5,-\x-0.5) {};
            \node[circle, draw, fill, scale=0.5] (rp\x) at (+0.5,-\x-0.5) {};
            \draw[->] (cp\x) -- (lp\x);
            \draw[->] (cp\x) -- (rp\x);
        }
        \foreach \x in {0,...,4} {
            \pgfmathtruncatemacro{\nextx}{\x + 1}
            \draw[->] (cp\x) -- (cp\nextx);
        }
        \node[circle, draw, red] (mc1p) at (0, -1) {};
        \node[circle, draw, red] (mc2p) at (0, -3) {};
        \node[circle, draw, red] (mc3p) at (0, -5) {};

        \draw[blue, opacity=0.3, line width=4pt] (-0.5,0) -- (-0.5,-6);
        \draw[teal, opacity=0.3, line width=4pt] (+0.5,0) -- (+0.5,-6);

        \node at (1.2, 0) {$\bT'$};
    \end{scope}

    \begin{scope}[shift={(-1, 0.2)}]
        \draw[red] (mc1) -- (mc1p);
        \draw[red] (mc2) -- (mc2p);
        \draw[red] (mc3) -- (mc3p);

        \node[circle, draw, fill, scale=0.5, color=blue] (l11) at (-5,0) {};
        \node[circle, draw, fill, scale=0.5, color=blue] (l21) at (-4,0) {};
        \node[circle, draw, fill, scale=0.5, color=blue] (l12) at (-5,1) {};
        \node[circle, draw, fill, scale=0.5, color=blue] (l22) at (-4,1) {};
        \draw[->, blue] (l11) to node[below] {$0$} (l21);
        \draw[->, blue] (l11) to node[left] {$0$} (l12);
        \draw[->, blue] (l11) to node[right] {$\eta(l_1, l_1')$} (l22);
    \end{scope}

    \begin{scope}[shift={(-0.5, 2)}]
        \node[circle, draw, fill, scale=0.5, color=teal] (r11) at (-5,0) {};
        \node[circle, draw, fill, scale=0.5, color=teal] (r21) at (-4,0) {};
        \node[circle, draw, fill, scale=0.5, color=teal] (r12) at (-5,1) {};
        \node[circle, draw, fill, scale=0.5, color=teal] (r22) at (-4,1) {};
        \draw[->, teal] (r11) to node[below] {$0$} (r21);
        \draw[->, teal] (r11) to node[left] {$0$} (r12);
        \draw[->, teal] (r11) to node[right] {$\eta(r_1, r_1')$} (r22);
    \end{scope}

    \draw[dotted] (l11) -- (r11);
    \draw[dotted] (l12) -- (r12);
    \draw[dotted] (l21) -- (r21);
    \draw[dotted] (l22) -- (r22);





\end{tikzpicture}


==> tikz/dised.tex <==
\usetikzlibrary{arrows.meta, bending}

\begin{tikzpicture}
    \draw (0,0) -- (4,0) -- (2, 3) -- (0, 0);
    \draw (2, 3) -- (2, 0);
    \draw[fill, opacity=0.5] (0.5, 0) -- (2,2.5) -- (3.5,0) -- (2.5, 0) -- (2,0.5) -- (1.5,0) -- (0.5, 0);
    \draw[dotted] (2,2.5) -- (1, 2.5) node[left] {$s$};
    \draw[dotted] (2,0.5) -- (0, 0.5) node[left] {$q$};

    \draw[dashed] (0.5, 0) -- (0.5, -10) node[below] {$\Left(s)$};
    \draw[dashed] (1.5, 0) -- (1.5, -10) node[below] {$\Left(q)$};
    \draw[dashed] (2.5, 0) -- (2.5, -10) node[below] {$\Right(q)$};
    \draw[dashed] (3.5, 0) -- (3.5, -10) node[below] {$\Right(s)$};

    \node[scale=1.3] at (2, 4) {$\bF$};


    \fill[color=blue] (0.5,-1) circle (3pt);
    \draw[color=blue, very thick] (0.5,-1) -- (1.5,-1);
    \fill[color=blue] (1.5,-1) circle (3pt);
    \fill[color=red] (2.5,-1) circle (3pt);
    \draw[color=red, very thick] (2.5,-1) -- (3.5,-1);
    \fill[color=red] (3.5,-1) circle (3pt);

    \fill[color=blue] (0.5,-1.5) circle (3pt);
    \draw[color=blue, very thick] (0.5,-1.5) -- (1.5,-1.5);
    \fill[color=blue] (1.5,-1.5) circle (3pt);
    \fill[color=red] (2.5,-1.5) circle (3pt);

    \fill[color=blue] (1.5,-2) circle (3pt);
    \fill[color=red] (2.5,-2) circle (3pt);
    \draw[color=red, very thick] (2.5,-2) -- (3.5,-2);
    \fill[color=red] (3.5,-2) circle (3pt);

    \fill[color=blue] (1.5,-2.5) circle (3pt);
    \fill[color=red] (2.5,-2.5) circle (3pt);


    \fill[color=orange] (0.5,-3.5) circle (3pt);
    \draw[color=orange, very thick] (0.5,-3.5) -- (1.5,-3.5);
    \fill[color=orange] (1.5,-3.5) circle (3pt);


    \fill[color=orange] (2.5,-4.5) circle (3pt);
    \draw[color=orange, very thick] (2.5,-4.5) -- (3.5,-4.5);
    \fill[color=orange] (3.5,-4.5) circle (3pt);


    \fill[color=blue] (1.5,-5.5) circle (3pt);
    \fill[color=red] (2.5,-5.5) circle (3pt);


     \fill[color=blue] (1.5,-6.5) circle (3pt);
     \fill[color=red] (2.5,-6.5) circle (3pt);



    \fill[color=blue] (0.5,-7.5) circle (3pt);
    \draw[color=blue, very thick] (0.5,-7.5) -- (1.5,-7.5);
    \fill[color=blue] (1.5,-7.5) circle (3pt);
    \fill[color=red] (2.5,-7.5) circle (3pt);
    \draw[color=red, very thick] (2.5,-7.5) -- (3.5,-7.5);
    \fill[color=red] (3.5,-7.5) circle (3pt);

    \fill[color=blue] (0.5,-8) circle (3pt);
    \draw[color=blue, very thick] (0.5,-8) -- (1.5,-8);
    \fill[color=blue] (1.5,-8) circle (3pt);
    \fill[color=red] (3.5,-8) circle (3pt);

    \fill[color=blue] (0.5,-8.5) circle (3pt);
    \fill[color=red] (2.5,-8.5) circle (3pt);
    \draw[color=red, very thick] (2.5,-8.5) -- (3.5,-8.5);
    \fill[color=red] (3.5,-8.5) circle (3pt);

    \fill[color=blue] (0.5,-9) circle (3pt);
    \fill[color=red] (3.5,-9) circle (3pt);


    \begin{scope}[shift={(6, 0)}]
        \draw (0,0) -- (4,0) -- (2, 3) -- (0, 0);
        \draw (2, 3) -- (2, 0);
        \draw[fill, opacity=0.5] (0.5, 0) -- (2,2.5) -- (3.5,0) -- (2.5, 0) -- (2,0.5) -- (1.5,0) -- (0.5, 0);
        \draw[dotted] (2,2.5) -- (1, 2.5) node[left] {$s'$};
        \draw[dotted] (2,0.5) -- (0, 0.5) node[left] {$q'$};

        \draw[dashed] (0.5, 0) -- (0.5, -10) node[below] {$\Left(s')$};
        \draw[dashed] (1.5, 0) -- (1.5, -10) node[below] {$\Left(q')$};
        \draw[dashed] (2.5, 0) -- (2.5, -10) node[below] {$\Right(q')$};
        \draw[dashed] (3.5, 0) -- (3.5, -10) node[below] {$\Right(s')$};

        \node[scale=1.3] at (2, 4) {$\bF'$};


        \fill[color=blue] (1.5,-1) circle (3pt);
        \fill[color=red] (2.5,-1) circle (3pt);

        \fill[color=blue] (1.5,-1.5) circle (3pt);
        \fill[color=red] (2.5,-1.5) circle (3pt);
        \draw[color=red, very thick] (2.5,-1.5) -- (3.5,-1.5);
        \fill[color=red] (3.5,-1.5) circle (3pt);

        \fill[color=blue] (0.5,-2) circle (3pt);
        \draw[color=blue, very thick] (0.5,-2) -- (1.5,-2);
        \fill[color=blue] (1.5,-2) circle (3pt);
        \fill[color=red] (2.5,-2) circle (3pt);

        \fill[color=blue] (0.5,-2.5) circle (3pt);
        \draw[color=blue, very thick] (0.5,-2.5) -- (1.5,-2.5);
        \fill[color=blue] (1.5,-2.5) circle (3pt);
        \fill[color=red] (2.5,-2.5) circle (3pt);
        \draw[color=red, very thick] (2.5,-2.5) -- (3.5,-2.5);
        \fill[color=red] (3.5,-2.5) circle (3pt);


        \fill[color=blue] (1.5,-3.5) circle (3pt);
        \fill[color=red] (2.5,-3.5) circle (3pt);


        \fill[color=blue] (1.5,-4.5) circle (3pt);
        \fill[color=red] (2.5,-4.5) circle (3pt);


        \fill[color=orange] (0.5,-5.5) circle (3pt);
        \draw[color=orange, very thick] (0.5,-5.5) -- (1.5,-5.5);
        \fill[color=orange] (1.5,-5.5) circle (3pt);


        \fill[color=orange] (2.5,-6.5) circle (3pt);
        \draw[color=orange, very thick] (2.5,-6.5) -- (3.5,-6.5);
        \fill[color=orange] (3.5,-6.5) circle (3pt);


        \fill[color=blue] (0.5,-9) circle (3pt);
        \draw[color=blue, very thick] (0.5,-9) -- (1.5,-9);
        \fill[color=blue] (1.5,-9) circle (3pt);
        \fill[color=red] (2.5,-9) circle (3pt);
        \draw[color=red, very thick] (2.5,-9) -- (3.5,-9);
        \fill[color=red] (3.5,-9) circle (3pt);

        \fill[color=blue] (0.5,-8.5) circle (3pt);
        \draw[color=blue, very thick] (0.5,-8.5) -- (1.5,-8.5);
        \fill[color=blue] (1.5,-8.5) circle (3pt);
        \fill[color=red] (3.5,-8.5) circle (3pt);

        \fill[color=blue] (0.5,-8) circle (3pt);
        \fill[color=red] (2.5,-8) circle (3pt);
        \draw[color=red, very thick] (2.5,-8) -- (3.5,-8);
        \fill[color=red] (3.5,-8) circle (3pt);

        \fill[color=blue] (0.5,-7.5) circle (3pt);
        \fill[color=red] (3.5,-7.5) circle (3pt);
    \end{scope}


    \draw[dotted] (0.5, -1) -- (11, -1);
    \draw[dotted] (0.5, -1.5) -- (11, -1.5);
    \draw[dotted] (0.5, -2) -- (11, -2);
    \draw[dotted] (0.5, -2.5) -- (11, -2.5);
    \draw[decorate, decoration={brace, amplitude=5pt, raise=1ex}]
    (11, -0.7) -- (11,-2.8) node[midway, xshift=8ex] {Input~\eqref{it:sed:input1}};


    \draw[dotted] (0.5, -3.5) -- (11, -3.5);
    \draw[decorate, decoration={brace, amplitude=5pt, raise=1ex}]
    (11, -3.2) -- (11,-3.8) node[midway, xshift=8ex] {Input~\eqref{it:sed:input2}};


    \draw[dotted] (0.5, -4.5) -- (11, -4.5);
    \draw[decorate, decoration={brace, amplitude=5pt, raise=1ex}]
    (11, -4.2) -- (11,-4.8) node[midway, xshift=8ex] {Input~\eqref{it:sed:input3}};



    \draw[dotted] (0.5, -5.5) -- (11, -5.5);
    \draw[decorate, decoration={brace, amplitude=5pt, raise=1ex}]
    (11, -5.2) -- (11,-5.8) node[midway, xshift=8ex] {Input~\eqref{it:sed:input4}};



    \draw[dotted] (0.5, -6.5) -- (11, -6.5);
    \draw[decorate, decoration={brace, amplitude=5pt, raise=1ex}]
    (11, -6.2) -- (11,-6.8) node[midway, xshift=8ex] {Input~\eqref{it:sed:input5}};


    \draw[dotted] (0.5, -7.5) -- (11, -7.5);
    \draw[dotted] (0.5, -8) -- (11, -8);
    \draw[dotted] (0.5, -8.5) -- (11, -8.5);
    \draw[dotted] (0.5, -9) -- (11, -9);
    \draw[decorate, decoration={brace, amplitude=5pt, raise=1ex}]
    (11, -7.2) -- (11,-9.3) node[midway, xshift=8ex] {Output};
\end{tikzpicture}

==> tikz/dised_patch.tex <==
\usetikzlibrary{arrows.meta, bending}

\begin{tikzpicture}
    \draw (0,0) -- (6,0) -- (3, 3) -- (0, 0);
    \draw (3, 3) -- (3, 0);
    \draw (0.5, 0) -- (3,2.5) -- (5.5,0) -- (3.5, 0) -- (3,0.5) -- (2.5,0) -- (0.5, 0);
    \draw (3,1.5) -- (1.5, 0);
    \draw (3,1.5) -- (4.5, 0);

    \draw[dotted] (3,2.5) -- (1, 2.5) node[left] {$s$};
    \draw[dotted] (3,1.5) -- (0.5, 1.5) node[left] {$r$};
    \draw[dotted] (3,0.5) -- (0, 0.5) node[left] {$q$};

    \draw[dashed] (0.5, 0) -- (0.5, -14.5) node[below] {$\Left(s)$};
    \draw[dashed] (1.5, 0) -- (1.5, -14.5) node[below] {$\Left(r)$};
    \draw[dashed] (2.5, 0) -- (2.5, -14.5) node[below] {$\Left(q)$};
    \draw[dashed] (3.5, 0) -- (3.5, -14.5) node[below] {$\Right(q)$};
    \draw[dashed] (4.5, 0) -- (4.5, -14.5) node[below] {$\Right(r)$};
    \draw[dashed] (5.5, 0) -- (5.5, -14.5) node[below] {$\Right(s)$};

    \node[scale=1.3] at (5, 2.5) {$\bF$};


    \fill[color=red] (4.5,-1) circle (3pt);
    \fill[color=blue] (1.5,-1) circle (3pt);

    \fill[color=blue] (1.5,-1.5) circle (3pt);
    \fill[color=red] (4.5,-1.5) circle (3pt);
    \draw[color=red] (3.5,-1.5) -- (4.5,-1.5);
    \fill[color=red] (3.5,-1.5) circle (3pt);

    \fill[color=red] (4.5,-2) circle (3pt);
    \fill[color=blue] (1.5,-2) circle (3pt);
    \draw[color=blue] (1.5,-2) -- (2.5,-2);
    \fill[color=blue] (2.5,-2) circle (3pt);

    \fill[color=red] (4.5,-2.5) circle (3pt);
    \draw[color=red] (3.5,-2.5) -- (4.5,-2.5);
    \fill[color=red] (3.5,-2.5) circle (3pt);
    \fill[color=blue] (1.5,-2.5) circle (3pt);
    \draw[color=blue] (1.5,-2.5) -- (2.5,-2.5);
    \fill[color=blue] (2.5,-2.5) circle (3pt);


    \fill[color=red] (4.5,-3.5) circle (3pt);
    \fill[color=blue] (1.5,-3.5) circle (3pt);

    \fill[color=blue] (1.5,-4) circle (3pt);
    \fill[color=red] (4.5,-4) circle (3pt);
    \draw[color=red] (3.5,-4) -- (4.5,-4);
    \fill[color=red] (3.5,-4) circle (3pt);

    \fill[color=red] (4.5,-4.5) circle (3pt);
    \fill[color=blue] (0.5,-4.5) circle (3pt);
    \draw[color=blue] (0.5,-4.5) -- (2.5,-4.5);
    \fill[color=blue] (2.5,-4.5) circle (3pt);

    \fill[color=red] (4.5,-5) circle (3pt);
    \draw[color=red] (3.5,-5) -- (4.5,-5);
    \fill[color=red] (3.5,-5) circle (3pt);
    \fill[color=blue] (0.5,-5) circle (3pt);
    \draw[color=blue] (0.5,-5) -- (2.5,-5);
    \fill[color=blue] (2.5,-5) circle (3pt);


    \fill[color=blue] (0.5,-6) circle (3pt);
    \draw[color=blue] (0.5,-6) -- (1.5,-6);
    \fill[color=blue] (1.5,-6) circle (3pt);
    \fill[color=red] (4.5,-6) circle (3pt);

    \fill[color=blue] (0.5,-6.5) circle (3pt);
    \draw[color=blue] (0.5,-6.5) -- (1.5,-6.5);
    \fill[color=blue] (1.5,-6.5) circle (3pt);

    \fill[color=red] (4.5,-6.5) circle (3pt);
    \draw[color=red] (3.5,-6.5) -- (4.5,-6.5);
    \fill[color=red] (3.5,-6.5) circle (3pt);

    \begin{scope}[shift={(0,-5)}]
        \fill[color=blue] (0.5,-2.5) circle (3pt);
        \draw[color=blue, very thick] (0.5,-2.5) -- (1.5,-2.5);
        \fill[color=blue] (1.5,-2.5) circle (3pt);
        \fill[color=red] (4.5,-2.5) circle (3pt);
        \draw[color=red, very thick] (4.5,-2.5) -- (5.5,-2.5);
        \fill[color=red] (5.5,-2.5) circle (3pt);
    
        \fill[color=blue] (0.5,-3) circle (3pt);
        \draw[color=blue, very thick] (0.5,-3) -- (1.5,-3);
        \fill[color=blue] (1.5,-3) circle (3pt);
        \fill[color=red] (4.5,-3) circle (3pt);
    
        \fill[color=blue] (1.5,-3.5) circle (3pt);
        \fill[color=red] (4.5,-3.5) circle (3pt);
        \draw[color=red, very thick] (4.5,-3.5) -- (5.5,-3.5);
        \fill[color=red] (5.5,-3.5) circle (3pt);
    
        \fill[color=blue] (1.5,-4) circle (3pt);
        \fill[color=red] (4.5,-4) circle (3pt);
    
        \fill[color=blue] (0.5,-5) circle (3pt);
        \draw[color=blue, very thick] (0.5,-5) -- (1.5,-5);
        \fill[color=blue] (1.5,-5) circle (3pt);
        \fill[color=red] (4.5,-5) circle (3pt);
        \draw[color=red, very thick] (4.5,-5) -- (5.5,-5);
        \fill[color=red] (5.5,-5) circle (3pt);
    
        \fill[color=blue] (0.5,-5.5) circle (3pt);
        \draw[color=blue, very thick] (0.5,-5.5) -- (1.5,-5.5);
        \fill[color=blue] (1.5,-5.5) circle (3pt);
        \fill[color=red] (5.5,-5.5) circle (3pt);
    
        \fill[color=blue] (0.5,-6) circle (3pt);
        \fill[color=red] (4.5,-6) circle (3pt);
        \draw[color=red, very thick] (4.5,-6) -- (5.5,-6);
        \fill[color=red] (5.5,-6) circle (3pt);
    
        \fill[color=blue] (0.5,-6.5) circle (3pt);
        \fill[color=red] (5.5,-6.5) circle (3pt);
        
        \fill[color=red] (3.5,-7) circle (3pt);
        \draw[color=red, very thick] (3.5,-7) -- (4.5,-7);
        \fill[color=red] (4.5,-7) circle (3pt);

        \fill[color=blue] (0.5,-7) circle (3pt);
        \draw[color=blue, very thick] (0.5,-7) -- (1.5,-7);
        \fill[color=blue] (1.5,-7) circle (3pt);

        \fill[color=red] (3.5,-7.5) circle (3pt);
        \draw[color=red, very thick] (3.5,-7.5) -- (4.5,-7.5);
        \fill[color=red] (4.5,-7.5) circle (3pt);

        \fill[color=blue] (0.5,-7.5) circle (3pt);

        \fill[color=blue] (1.5,-8) circle (3pt);
        \draw[color=blue, very thick] (1.5,-8) -- (2.5,-8);
        \fill[color=blue] (2.5,-8) circle (3pt);

        \fill[color=red] (4.5,-8) circle (3pt);
        \draw[color=red, very thick] (4.5,-8) -- (5.5,-8);
        \fill[color=red] (5.5,-8) circle (3pt);

        \fill[color=blue] (1.5,-8.5) circle (3pt);
        \draw[color=blue, very thick] (1.5,-8.5) -- (2.5,-8.5);
        \fill[color=blue] (2.5,-8.5) circle (3pt);

        \fill[color=red] (5.5,-8.5) circle (3pt);

        \fill[color=blue] (1.5,-9) circle (3pt);
        \draw[color=blue, very thick] (1.5,-9) -- (2.5,-9);
        \fill[color=blue] (2.5,-9) circle (3pt);
        
        \fill[color=red] (3.5,-9) circle (3pt);
        \draw[color=red, very thick] (3.5,-9) -- (4.5,-9);
        \fill[color=red] (4.5,-9) circle (3pt);
        
    \end{scope}


    \begin{scope}[shift={(7, 0)}]
        \draw (0,0) -- (4,0) -- (2, 3) -- (0, 0);
        \draw (2, 3) -- (2, 0);
        \draw (0.5, 0) -- (2,2.5) -- (3.5,0) -- (2.5, 0) -- (2,0.5) -- (1.5,0) -- (0.5, 0);
        \draw[dotted] (2,2.5) -- (1, 2.5) node[left] {$s'$};
        \draw[dotted] (2,0.5) -- (0, 0.5) node[left] {$q'$};

        \draw[dashed] (0.5, 0) -- (0.5, -14.5) node[below] {$\Left(s')$};
        \draw[dashed] (1.5, 0) -- (1.5, -14.5) node[below] {$\Left(q')$};
        \draw[dashed] (2.5, 0) -- (2.5, -14.5) node[below] {$\Right(q')$};
        \draw[dashed] (3.5, 0) -- (3.5, -14.5) node[below] {$\Right(s')$};

        \node[scale=1.3] at (4, 2.5) {$\bF'$};


        \fill[color=orange] (2.5,-1) circle (3pt);
        \draw[color=orange, very thick] (2.5,-1) -- (3.5,-1);
        \fill[color=orange] (3.5,-1) circle (3pt);

        \fill[color=blue] (2.5,-1.5) circle (3pt);
        \draw[color=blue, very thick] (2.5,-1.5) -- (3.5,-1.5);
        \fill[color=orange] (3.5,-1.5) circle (3pt);

        \fill[color=orange] (2.5,-2) circle (3pt);
        \draw[color=red, very thick] (2.5,-2) -- (3.5,-2);
        \fill[color=red] (3.5,-2) circle (3pt);

        \fill[color=blue] (2.5,-2.5) circle (3pt);
        \fill[color=red] (3.5,-2.5) circle (3pt);
        

        
        \fill[color=orange] (2.5,-3.5) circle (3pt);
        \draw[color=orange, very thick] (2.5,-3.5) -- (3.5,-3.5);
        \fill[color=orange] (3.5,-3.5) circle (3pt);

        \fill[color=blue] (2.5,-4) circle (3pt);
        \draw[color=blue, very thick] (2.5,-4) -- (3.5,-4);
        \fill[color=orange] (3.5,-4) circle (3pt);

        \fill[color=orange] (2.5,-4.5) circle (3pt);
        \draw[color=red, very thick] (2.5,-4.5) -- (3.5,-4.5);
        \fill[color=red] (3.5,-4.5) circle (3pt);

        \fill[color=blue] (2.5,-5) circle (3pt);
        \fill[color=red] (3.5,-5) circle (3pt);


        \fill[color=blue] (1.5,-6) circle (3pt);
        \fill[color=red] (2.5,-6) circle (3pt);
        \draw[color=red, very thick] (2.5,-6) -- (3.5,-6);
        \fill[color=red] (3.5,-6) circle (3pt);

        \fill[color=blue] (1.5,-6.5) circle (3pt);
        \fill[color=red] (3.5,-6.5) circle (3pt);

        \begin{scope}[shift={(0,-5)}]
            \fill[color=blue] (1.5,-2.5) circle (3pt);
            \fill[color=red] (2.5,-2.5) circle (3pt);
    
            \fill[color=blue] (1.5,-3) circle (3pt);
            \fill[color=red] (2.5,-3) circle (3pt);
            \draw[color=red, very thick] (2.5,-3) -- (3.5,-3);
            \fill[color=red] (3.5,-3) circle (3pt);
    
            \fill[color=blue] (0.5,-3.5) circle (3pt);
            \draw[color=blue, very thick] (0.5,-3.5) -- (1.5,-3.5);
            \fill[color=blue] (1.5,-3.5) circle (3pt);
            \fill[color=red] (2.5,-3.5) circle (3pt);
    
            \fill[color=blue] (0.5,-4) circle (3pt);
            \draw[color=blue, very thick] (0.5,-4) -- (1.5,-4);
            \fill[color=blue] (1.5,-4) circle (3pt);
            \fill[color=red] (2.5,-4) circle (3pt);
            \draw[color=red, very thick] (2.5,-4) -- (3.5,-4);
            \fill[color=red] (3.5,-4) circle (3pt);
    

            \fill[color=blue] (0.5,-6.5) circle (3pt);
            \draw[color=blue, very thick] (0.5,-6.5) -- (1.5,-6.5);
            \fill[color=blue] (1.5,-6.5) circle (3pt);
            \fill[color=red] (2.5,-6.5) circle (3pt);
            \draw[color=red, very thick] (2.5,-6.5) -- (3.5,-6.5);
            \fill[color=red] (3.5,-6.5) circle (3pt);
    
            \fill[color=blue] (0.5,-6) circle (3pt);
            \draw[color=blue, very thick] (0.5,-6) -- (1.5,-6);
            \fill[color=blue] (1.5,-6) circle (3pt);
            \fill[color=red] (3.5,-6) circle (3pt);
    
            \fill[color=blue] (0.5,-5.5) circle (3pt);
            \fill[color=red] (2.5,-5.5) circle (3pt);
            \draw[color=red, very thick] (2.5,-5.5) -- (3.5,-5.5);
            \fill[color=red] (3.5,-5.5) circle (3pt);
    
            \fill[color=blue] (0.5,-5) circle (3pt);
            \fill[color=red] (3.5,-5) circle (3pt);

            \fill[color=red] (3.5,-7) circle (3pt);
            \fill[color=blue] (0.5,-7) circle (3pt);
            
            \fill[color=red] (3.5,-7.5) circle (3pt);
            \fill[color=blue] (0.5,-7.5) circle (3pt);
            \draw[color=blue, very thick] (0.5,-7.5) -- (1.5,-7.5);
            \fill[color=blue] (1.5,-7.5) circle (3pt);
            
            \fill[color=blue] (0.5,-8) circle (3pt);
            \fill[color=red] (3.5,-8) circle (3pt);
            
            \fill[color=blue] (0.5,-8.5) circle (3pt);
            \fill[color=red] (3.5,-8.5) circle (3pt);
            \draw[color=red, very thick] (2.5,-8.5) -- (3.5,-8.5);
            \fill[color=red] (2.5,-8.5) circle (3pt);

            \fill[color=blue] (0.5,-9) circle (3pt);
            \fill[color=red] (3.5,-9) circle (3pt);
            
        \end{scope}
    \end{scope}

    \draw[dotted] (0.5, -1) -- (11, -1) node[right] {\eqref{eq:sed_specialcase:1}};
    \draw[dotted] (0.5, -1.5) -- (11, -1.5)  node[right] {\eqref{eq:sed_specialcase:2}};
    \draw[dotted] (0.5, -2) -- (11, -2) node[right] {\eqref{eq:sed_specialcase:3}};
    \draw[dotted] (0.5, -2.5) -- (11, -2.5) node[right] {\eqref{eq:sed_specialcase:4}};
    \draw[decorate, decoration={brace, amplitude=5pt, raise=1ex}]
    (11.7, -0.7) -- (11.7,-2.8) node[midway, xshift=8ex] {\Cref{claim:sed_specialcase}};

    \draw[dotted] (0.5, -3.5) -- (11, -3.5);
    \draw[dotted] (0.5, -4) -- (11, -4);
    \draw[dotted] (0.5, -4.5) -- (11, -4.5);
    \draw[dotted] (0.5, -5) -- (11, -5);
    \draw[decorate, decoration={brace, amplitude=5pt, raise=1ex}]
    (11, -3.2) -- (11,-5.3) node[midway, xshift=8ex] {\Cref{lem:sed_specialcase}};

    \draw[dotted] (0.5, -6) -- (11, -6);
    \draw[dotted] (0.5, -6.5) -- (11, -6.5);
    \draw[decorate, decoration={brace, amplitude=5pt, raise=1ex}]
    (11, -5.7) -- (11,-6.8) node[midway, xshift=8ex] {\Cref{lem:sed_specialcase2}};

    \begin{scope}[shift={(0,-5)}]
        \draw[dotted] (0.5, -2.5) -- (11, -2.5) node[right] {\eqref{eq:subinput:1}};
        \draw[dotted] (0.5, -3) -- (11, -3) node[right] {\eqref{eq:subinput:2}};
        \draw[dotted] (0.5, -3.5) -- (11, -3.5) node[right] {\eqref{eq:subinput:3}};
        \draw[dotted] (0.5, -4) -- (11, -4) node[right] {\eqref{eq:subinput:4}};
        \draw[decorate, decoration={brace, amplitude=5pt, raise=1ex}]
        (11.7, -2.2) -- (11.7,-4.3) node[midway, xshift=7.5ex] {\Cref{cl:retrieveinputs1}};
    
        \draw[dotted] (0.5, -5) -- (11, -5);
        \draw[dotted] (0.5, -5.5) -- (11, -5.5);
        \draw[dotted] (0.5, -6) -- (11, -6);
        \draw[dotted] (0.5, -6.5) -- (11, -6.5);
        \draw[dotted] (0.5, -7) -- (11, -7);
        \draw[dotted] (0.5, -7.5) -- (11, -7.5);
        \draw[dotted] (0.5, -8) -- (11, -8);
        \draw[dotted] (0.5, -8.5) -- (11, -8.5);
        \draw[dotted] (0.5, -9) -- (11, -9);
        \draw[decorate, decoration={brace, amplitude=5pt, raise=1ex}]
        (11, -4.9) -- (11,-6.6) node[midway, xshift=4.3ex] {\eqref{eq:output:1}};
        \draw[decorate, decoration={brace, amplitude=5pt, raise=1ex}]
        (11, -6.9) -- (11,-7.6) node[midway, xshift=4.3ex] {\eqref{eq:output:2}};
        \draw[decorate, decoration={brace, amplitude=5pt, raise=1ex}]
        (11, -7.9) -- (11,-8.6) node[midway, xshift=4.3ex] {\eqref{eq:output:3}};
         \draw[decorate, decoration={brace, amplitude=5pt, raise=1ex}]
        (11, -8.9) -- (11,-9.1) node[midway, xshift=4.3ex] {\eqref{eq:output:4}};
        
        \draw[decorate, decoration={brace, amplitude=5pt, raise=1ex}]
        (12, -4.7) -- (12,-9.3) node[midway, xshift=7.5ex] {\Cref{cl:retrieveoutputs}};
    \end{scope}
\end{tikzpicture}

==> tikz/patch_three.tex <==
\usetikzlibrary{arrows.meta, bending}

\begin{tikzpicture}
    \draw[thick] (0,0) rectangle (8,2);
    \draw[red, line width=7pt, opacity=0.5] (0,2) --node[left=14pt, thick, opacity=1] {$\sB^{\bot}(1, 1, n+1, n'+1)$} (0,0) -- (8,0);
    \draw[blue, line width=7pt, opacity=0.5] (8, 0) --node[right=14pt, thick, opacity=1] {$\sB^{\top}(1, 1, n+1, n'+1)$} (8,2) -- (0,2);
    \draw[dashed, thick] (3,0) --node[right] {$i_{s}$} (3,2);
    \draw[dashed, thick] (5,0) --node[right] {$i_{r}$} (5,2);

    \draw[Bracket-Parenthesis, thick] (-0.3,2) -- (-0.3,-0.3) --node[below] {$I_{\ell}^{\bot}$} (3,-0.3);
    \draw[Bracket-Parenthesis, thick] (3,-0.3) --node[below right] {$I_{s}^{\bot}$} (5,-0.3);
    \draw[Bracket-Bracket, thick] (5,-0.3) --node[below right] {$I_{r}^{\bot}$} (8,-0.3);

    \draw[Bracket-Parenthesis, thick] (0,2.3) --node[above] {$I_{\ell}^{\top}$} (3,2.3);
    \draw[Bracket-Parenthesis, thick] (3,2.3) --node[above] {$I_{s}^{\top}$} (5,2.3);
    \draw[Bracket-Bracket, thick] (5,2.3) --node[above] {$I_{r}^{\top}$} (8.3,2.3) -- (8.3,0);



\end{tikzpicture}

==> tikz/patch_three_lr.tex <==
\usetikzlibrary{arrows.meta, bending}

\begin{tikzpicture}
    \draw[thick] (0,0) rectangle (8,2);
    \draw[red, line width=7pt, opacity=0.5] (0,2) --node[left=14pt, thick, opacity=1] {$1 \times \fragment{1}{n' + 1}$} (0,0);
    \draw[blue, line width=7pt, opacity=0.5] (8, 0) --node[right=14pt, thick, opacity=1] {$\sB^{\top}(1, 1, n+1, n'+1)$} (8,2) -- (0,2);
    \draw[dashed, thick] (3,0) --node[right] {$i_{s}$} (3,2);
    \draw[dashed, thick] (5,0) --node[right] {$i_{r}$} (5,2);

    \draw[Bracket-Parenthesis, thick] (0,2.3) --node[above] {$I_{\ell}^{\top}$} (3,2.3);
    \draw[Bracket-Parenthesis, thick] (3,2.3) --node[above] {$I_{s}^{\top}$} (5,2.3);
    \draw[Bracket-Bracket, thick] (5,2.3) --node[above] {$I_{r}^{\top}$} (8.3,2.3) -- (8.3,0);



\end{tikzpicture}


==> tikz/patch_two.tex <==
\usetikzlibrary{arrows.meta, bending}

\begin{tikzpicture}
    \draw[thick] (0,0) rectangle (6,2);
    \draw[red, line width=7pt, opacity=0.5] (0,2) --node[left=20pt, thick, opacity=1] {$\sB^{\bot}(1, 1, n+1, n'+1)$} (0,0) -- (6,0);
    \draw[blue, line width=7pt, opacity=0.5] (6, 0) --node[right=14pt, thick, opacity=1] {$\sB^{\top}(1, 1, n+1, n'+1)$} (6,2) -- (0,2);
    \draw[dashed, thick] (3,0) --node[right] {$i_2$} (3,2);

    \draw[Bracket-Parenthesis, thick] (-0.3,2) -- (-0.3,-0.3) --node[below] {$I_1^{\bot}$} (3,-0.3);
    \draw[Bracket-Bracket, thick] (3,-0.3) --node[below right] {$I_2^{\bot}$} (6,-0.3);

    \draw[Bracket-Parenthesis, thick] (0,2.3) --node[above] {$I_1^{\top}$} (3,2.3);
    \draw[Bracket-Bracket, thick] (3,2.3) --node[above] {$I_2^{\top}$} (6.3,2.3) -- (6.3,0);


\end{tikzpicture}

==> tikz/patch_two_lr.tex <==
\usetikzlibrary{arrows.meta, bending}

\begin{tikzpicture}
    \draw[thick] (0,0) rectangle (6,2);
    \draw[red, line width=7pt, opacity=0.5] (0,2) --node[left=20pt, thick, opacity=1] {$1 \times \fragment{1}{n' + 1}$} (0,0);
    \draw[blue, line width=7pt, opacity=0.5] (6, 0) --node[right=14pt, thick, opacity=1] {$\sB^{\top}(1, 1, n+1, n'+1)$} (6,2) -- (0,2);
    \draw[dashed, thick] (3,0) --node[right] {$i_2$} (3,2);

    \draw[Bracket-Parenthesis, thick] (0,2.3) --node[above] {$I_1^{\top}$} (3,2.3);
    \draw[Bracket-Bracket, thick] (3,2.3) --node[above] {$I_2^{\top}$} (6.3,2.3) -- (6.3,0);
\end{tikzpicture}

==> tikz/rec_scheme.tex <==
\usetikzlibrary{decorations.pathmorphing}

\tikzset{snake it/.style={decorate, decoration=snake}}

\begin{tikzpicture}
    \draw[thick] (0,0) node [left] {$(1, 1)$} rectangle (10,6) node [right] {$(n+1, n'+1)$};
    \draw[thick] (2,1) node [below left] {$(a, a')$} rectangle (7,4) node [above right] {$(b, b')$};

    \draw[dashed, thick] (4.5,1) node [below] {$(r, a')$} -- (4.5,4) node [above] {$(r,b')$};

    \draw [rounded corners, color=teal] (4.5, 2) node [left] {$(r,y')$} -- (6, 2) -- (6, 2.5) -- (7, 2.5) node[below right] {$(w, w')$} -- (7.5, 2.5) -- (7.5, 3) -- (8, 3) -- (8, 5.25) -- (8.5, 5.25) -- (8.5, 5.5) -- (9.5, 5.5) -- (9.5, 6) -- (10, 6){};
    \draw [rounded corners, color=blue] (3, 4) node [below] {$(x,b')$} -- (3, 4.5) -- (4, 4.5) -- (4, 5) -- (8, 5) -- (9, 5) -- (9, 5.75) -- (10, 5.75) -- (10, 6){};

    \node[circle, fill, draw, red, thick, scale=0.4] (gc1) at (8, 5) {};
    \node[circle, fill, draw, red, thick, scale=0.4] (gc1) at (9, 5.5) {};

    \draw[orange, line width=4pt, opacity=0.5] (2,4) -- (7,4) -- (7,1);
    \draw[purple, line width=4pt, opacity=0.5] (2,4) -- (2,1) -- (7,1);

\end{tikzpicture}

==> tikz/unweighted_overview.tex <==
\usetikzlibrary{matrix}

\begin{tikzpicture}[>=stealth, scale=0.6]

    \draw[thick] (2,-2) rectangle (12,6) ;

    \draw[rounded corners, orange, shift={(-0.05,-0.05)}] (2,-1) -- (3,-1) -- (3, -0.5) -- (5.5, 1) -- (7, 1) -- (7, 3.5) -- (9, 3.5) -- (10, 5) -- (10.5, 5) -- (10.5, 5.5) -- (11.5, 5.5) -- (12, 5.5);
    \draw[rounded corners, blue, shift={(0.05,0.05)}] (2,0) -- (3, 0) -- (5, 1) -- (5, 2) -- (7, 2) -- (8, 3) -- (8.5, 3) -- (10, 3) -- (10, 4.5) -- (12, 4.5);

    \node[circle, fill, draw, red, thick, scale=0.4, label={left:$(\Left(s_{i}), x')$}] (gc4) at (2, -1) {};
    \node[circle, fill, draw, red, thick, scale=0.4, label={left:$(\Right(s_{i}, y')$}] (gc5) at (2, 0) {};
    
    \node[circle, fill, draw, red, thick, scale=0.4, label={right:$(\Left(s_{i + 1}, w')$}] (gc4) at (12, 5.5) {};
    \node[circle, fill, draw, red, thick, scale=0.4, label={right:$(\Right(s_{i + 1}, z')$}] (gc5) at (12, 4.5) {};

    \begin{scope}[shift={(-10, 0)}]
        \draw (0,-1) -- (4,-1) -- (2, 5) -- (0, -1);
        \draw (2, 5) -- (2, -1);
        \draw[fill, opacity=0.5, orange] (0.5, -1) -- (2, 3.5) -- (2, 0.5) -- (1.5, -1) -- (0.5, -1);
        \draw[fill, opacity=0.5, blue] (2, 3.5) -- (3.5,-1) -- (2.5, -1) -- (2, 0.5) -- (2, 3.5);
        \draw[dotted] (2, 3.5) -- (1, 3.5) node[left] {$s_{i}$};
        \draw[dotted] (2, 0.5) -- (0, 0.5) node[left] {$s_{i + 1}$};
    \end{scope}

    \begin{scope}[shift={(-5, 0)}]
        \draw (0,-1) -- (4,-1) -- (2, 5) -- (0, -1);
        \draw (2, 5) -- (2, -1);
        \draw[fill, opacity=0.5, orange] (0.25, -1) -- (2, 4) -- (2, 1) -- (1.25, -1) -- (0.25, -1);
        \draw[fill, opacity=0.5, blue] (2, 3.5) -- (3.75,-1) -- (3, -1) -- (2, 0.5) -- (2, 3.5);
        \draw[dotted] (2, 5) -- (1, 5) node[left] {$r'$};
        \draw[dotted] (2, -1) -- (2, -1.25) node[below] {$q'$};
        \draw[dotted] (0.25, -1) -- (0.25, -1.25) node[below] {$x'$};
        \draw[dotted] (1.25, -1) -- (1.25, -1.25) node[below] {$w'$};
        \draw[dotted] (3, -1) -- (3, -1.25) node[below] {$z'$};
        \draw[dotted] (3.75, -1) -- (3.75, -1.25) node[below] {$y'$};
    \end{scope}
    
\end{tikzpicture}

